Dynamic Scheduled Sampling with Imitation Loss for Neural Text Generation

State-of-the-art neural text generation models are typically trained to maximize the likelihood of each token in the ground-truth sequence conditioned on the previous target tokens. However, during inference, the model needs to make a prediction conditioned on the tokens generated by itself. This train-test discrepancy is referred to as exposure bias. Scheduled sampling is a curriculum learning strategy that gradually exposes the model to its own predictions during training to mitigate this bias. Most of the proposed approaches design a scheduler based on training steps, which generally requires careful tuning depending on the training setup. In this work, we introduce Dynamic Scheduled Sampling with Imitation Loss (DySI), which maintains the schedule based solely on the training time accuracy, while enhancing the curriculum learning by introducing an imitation loss, which attempts to make the behavior of the decoder indistinguishable from the behavior of a teacher-forced decoder. DySI is universally applicable across training setups with minimal tuning. Extensive experiments and analysis show that DySI not only achieves notable improvements on standard machine translation benchmarks, but also significantly improves the robustness of other text generation models.

==> figs/figs_for_perturbation/lastword1.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=23,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={\large \textbf{Last Word Repetition}}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    every node near coord/.append style={/pgf/number format/.cd, fixed,1000 sep={}},
    nodes near coords,
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  

    

\addplot[orange,fill=orange!30!white] coordinates {(3,0.01) (5,5.17) (7,8.64) (10,20.69)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
 




\addplot[black,fill=black!30!white] coordinates {(3,0.15) (5,0.46) (7,0.83) (10,2.72)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/lastword2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=37,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  



\addplot[orange,fill=orange!30!white] coordinates {(3,0.26) (5,8.61) (7,14.12) (10,33.50)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
 


\addplot[black,fill=black!30!white] coordinates {(3, 0.28) (5,0.26) (7,0.73) (10,3.73)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/lastword3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=41,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,-0.2)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  







\addplot[orange,fill=orange!30!white] coordinates {(3,0.29) (5,9.69) (7,15.89) (10,37.53)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
  






\addplot[black,fill=black!30!white] coordinates {(3, 0.15) (5,0.63) (7,1.24) (10,4.63)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/lastword4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=104,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,-0.2)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ] 
 





\addplot[orange,fill=orange!30!white] coordinates {(3,95.72) (5,85.71) (7,73.45) (10,34.76)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot[black,fill=black!30!white] coordinates {(3, 97.20) (5,96.69) (7,95.13) (10,92.56)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/n-gram=repetition-bar.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=2.6,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={\large \textbf{$n$-gram Repetition}}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data, 
    every node near coord/.append style={/pgf/number format/.cd, fixed,1000 sep={}},
    nodes near coords,
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot[purple,fill=purple!30!white] coordinates {(3,0.18) (5,0.63) (7,1.03) (10,2.29)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot[teal,fill=teal!30!white] coordinates {(3, 0.27) (5,0.02) (7,0.49) (10,1.12)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/n-gram=repetition-bar2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=4.1,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={2-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot[purple,fill=purple!30!white] coordinates {(3,0.5) (5,1.12) (7,1.75) (10,3.80)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot[teal,fill=teal!30!white] coordinates {(3, 0.22) (5,0.20) (7,0.40) (10,1.44)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/n-gram=repetition-bar3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=4.1,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={3-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    every node near coord/.append style={/pgf/number format/.cd, fixed,1000 sep={}},
    nodes near coords,
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot[purple,fill=purple!30!white] coordinates {(3,0.54) (5,1.18) (7,1.73) (10,3.82)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot[teal,fill=teal!30!white] coordinates {(3, 0.38) (5,0.01) (7,0.44) (10,1.4)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/n-gram=repetition-bar4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=97.5,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot[purple,fill=purple!30!white] coordinates {(3,95.58) (5,95.87) (7,95.56) (10,94.65)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot[teal,fill=teal!30!white] coordinates {(3, 96.77) (5,96.87) (7,97.25) (10,97.01)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/figs_for_perturbation/replacement1.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.8,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={\large \textbf{Word Replacement}}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    every node near coord/.append style={/pgf/number format/.cd, fixed,1000 sep={ }},
    nodes near coords,  
    nodes near coords align={vertical},  
    ]   
%     0.14
% 0.29
% 0.61
% \addlegendentry[yshift=10pt]{Header legend}
\addplot coordinates {(5,0.14) (10,0.29) (20,0.61)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  


\addplot coordinates {(5, 0.06) (10,0.17) (20,0.13)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 

% \node at (0.0, 640) [anchor=south west] {\Large Word Replacement};
\legend{MLE, \dyss};

% \legend{ddd}

\end{axis}  

% node[] at (0.75, 10) {$y_2-y_1$};
\end{tikzpicture} 




==> figs/figs_for_perturbation/replacement2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.80,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    every node near coord/.append style={/pgf/number format/.cd, fixed,1000 sep={}},
    nodes near coords,
    % ={\pgfkeys{/pgf/fpu=true}%
        % \pgfmathparse{\pgfplotspointmeta<0.01}%
        % \pgfmathfloattofixed{\pgfmathresult}%
        % \pgfkeys{/pgf/fpu=false}%
        % \ifdim\pgfmathresult pt=1pt
        %     $<0.05$
        % \else 
        %     \pgfmathprintnumber{\pgfplotspointmeta}     
        % \fi,
        % },
    nodes near coords align={vertical},  
    ]   




\addplot coordinates {(5, 0.22) (10,0.36) (20,0.69)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  


\addplot coordinates {(5,  0.27) (10,0.03) (20,0.44)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 








==> figs/figs_for_perturbation/replacement3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.80,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]   







\addplot coordinates {(5,0.23) (10,0.31) (20,0.60)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  





\addplot coordinates {(5,0.11) (10,0.17) (20,0.30)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 








==> figs/figs_for_perturbation/replacement4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=97.5,
    ybar=6pt,
    enlarge x limits=0.13,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates { (5,96.2) (10,96.5) (20,95.1)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates { (5,96.5) (10,97.1) (20,96.5)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
% \legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 

 








==> figs/lastword1.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=23,
    ybar=6pt,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  

\addplot coordinates {(3,0.01) (5,5.17) (7,8.64) (10,20.69)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
 




\addplot coordinates {(3,0.15) (5,0.46) (7,0.83) (10,2.72)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/lastword2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=37,
    ybar=6pt,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  



\addplot coordinates {(3,0.26) (5,8.61) (7,14.12) (10,33.50)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
 


\addplot coordinates {(3, 0.28) (5,0.26) (7,0.73) (10,3.73)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/lastword3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=41,
    ybar=6pt,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,-0.2)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  







\addplot coordinates {(3,0.29) (5,9.69) (7,15.89) (10,37.53)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
  






\addplot coordinates {(3, 0.15) (5,0.63) (7,1.24) (10,4.63)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/lastword4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=104,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.  
    ybar=6pt,
    legend style={at={(0.5,-0.2)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ] 
 





\addplot coordinates {(3,95.72) (5,85.71) (7,73.45) (10,34.76)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(3, 97.20) (5,96.69) (7,95.13) (10,92.56)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/model.tex <==

\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4.4cm, minimum height=0.8cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]
\tikzstyle{line} = [thick]
\tikzstyle{block} = [rectangle, thick,  minimum width=4cm, minimum height=0.8cm, align=left, draw=gray]
\tikzstyle{layer_gray} = [rectangle,fill=black!20, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol_g} = [align=left, fill=black!5,minimum height=0.6cm,minimum width=6cm]


% \node (name1) [symbol_g,align=center,minimum width=5cm] at (0, 2.35) {\textbf{Proposer}};
% \node (proposal) [symbol,align=center] at (0, 1.35) {Training Objective: \\$ - \log P_{\theta_1}(\mathbf{a} | X)$};
% \node (proposal) [symbol,align=center] at (0, 1.35) { $ P(\vy|\vx) =  \sum\limits_{\mathbf{a} \in \beta(\vy)} P_{\theta_1}(\mathbf{a} | \vx)$};

% \node (d1) [layer] at (0,0) {Encoder};
% \node (source) [symbol,below of=d1] {$\vx$};
% \node (d2) [layer, below of=d3] {Affine Upsampling};
% \node (d1) [layer, below of=d2] {Embedding};
% \node (src) [symbol,align=center] at (0,-3) {$X$: Source Text};


% \node (name2) [symbol_g,align=center,minimum width=5cm] at (6, 2.35) {\textbf{Refiner}};
% \node (output) [symbol,align=center] at (6, 1.35) {    $ P(\vy|\vx) =  \sum\limits_{\mathbf{a} \in \beta(\vy)}  P_{\theta}(\mathbf{a} | \vx, \hat{\mathbf{a}} )$};

% \node (output1) [symbol] at (5,1) {$\Tilde{\vy}$ };
% \node (output11) [symbol] at (6.6,1) {$  P(\cdot|\vy_{<t},\vx)$};
% \node (output1) [symbol,align=center,above of=d2] {$\argmax$ Prediction: $\Tilde{\vy}$ };
% \node (output11)  [symbol,align=center,above of=output1] {Soft Label: $  P(\cdot|\vy_{<t},\vx)$};
% \node (teacherinput) [symbol,below of=d2] {$\vy$ (shifted right)};

\node (d1) [layer] at (0,0) {Decoder};
%input
\node (y0) [symbol] at (-1.8,-1.2) {$y_0$};
\node (y1) [symbol] at (-1.2,-1.2) {$y_1$};
\node (y2) [symbol] at (-0.6,-1.2) {$y_2$};
\node (y3) [symbol] at (0,-1.2) {$y_3$};
\node (y4) [symbol] at (0.6,-1.2) {$y_4$};
\node (y5) [symbol] at (1.2,-1.2) {$y_5$};
\node (y6) [symbol] at (1.8,-1.2) {$y_6$};

% target
\node (y1_) [symbol] at (-1.8,1.2) {\newblue{$P_1$}};
\node (y2_) [symbol] at (-1.2,1.2) {\newblue{$P_2$}};
\node (y3_) [symbol] at (-0.6,1.2) {\newblue{$P_3$}};
\node (y4_) [symbol] at (0,1.2) {\newblue{$P_4$}};
\node (y5_) [symbol] at (0.6,1.2) {\newblue{$P_5$}};
\node (y6_) [symbol] at (1.2,1.2) {\newblue{$P_6$}};
\node (y7_) [symbol] at (1.8,1.2) {\newblue{$P_7$}};


% arrows
\draw[arrow] (y0.north) -- (-1.8,-0.45);
\draw[arrow] (y1.north) -- (-1.2,-0.45);
\draw[arrow] (y2.north) -- (-0.6,-0.45);
\draw[arrow] (y3.north) -- (-0,-0.45);
\draw[arrow] (y4.north) -- (0.6,-0.45);
\draw[arrow] (y5.north) -- (1.2,-0.45);
\draw[arrow] (y6.north) -- (1.8,-0.45);

\draw[arrow] (-1.8,0.45) -- (y1_.south); 
\draw[arrow] (-1.2,0.45) -- (y2_.south); 
\draw[arrow] (-0.6,0.45) --(y3_.south) ;
\draw[arrow] (0,0.45) -- (y4_.south) ;
\draw[arrow] (0.6,0.45) --(y5_.south); 
\draw[arrow] (1.2,0.45) --(y6_.south) ;
\draw[arrow] (1.8,0.45) --(y7_.south) ;




%
\node (name1) [symbol_g,align=center,minimum width=5cm] at (0, -2) {\textbf{Teacher-Forcing Mode}};

\node (td) [block,align=center,minimum width=2.8cm] at (6, 1.2) {\textbf{Imitation Loss}};
\node (ds) [layer,align=center,minimum width=3.2cm] at (6, -1.2) {Dynamic Scheduler};


\draw[arrow] (2.2,1.2) --node [midway,above,align=center ] {\newblue{Expert}\\\newblue{Distribution}}(td.west) ;
\draw[arrow] (2.6,1.2) -- (2.6,-1.2)-- node [midway,above,align=center ] {$\argmax$}(ds.west) ;




\node (d2) [layer] at (12,0) {Decoder};
%input
\node (y00) [symbol] at (-1.8+12,-1.2) {$y_0$};
\node (y11) [symbol] at (-1.2+12,-1.2) {\orange{$\Tilde{y}_1$}};
\node (y22) [symbol] at (-0.6+12,-1.2) {$y_2$};
\node (y33) [symbol] at (0+12,-1.2) {$y_3$};
\node (y44) [symbol] at (0.6+12,-1.2) {\orange{$\Tilde{y}_4$}};
\node (y55) [symbol] at (1.2+12,-1.2) {\orange{$\Tilde{y}_5$}};
\node (y66) [symbol] at (1.8+12,-1.2) {$y_6$};

% target
\node (y11_) [symbol] at (-1.8+12,1.2) {\newred{$P_1$}};
\node (y22_) [symbol] at (-1.2+12,1.2) {\newred{$P_2$}};
\node (y33_) [symbol] at (-0.6+12,1.2) {\newred{$P_3$}};
\node (y44_) [symbol] at (0+12,1.2) {\newred{$P_4$}};
\node (y55_) [symbol] at (0.6+12,1.2) {\newred{$P_5$}};
\node (y66_) [symbol] at (1.2+12,1.2) {\newred{$P_6$}};
\node (y77_) [symbol] at (1.8+12,1.2) {\newred{$P_7$}};


% arrows
\draw[arrow] (y00.north) -- (-1.8+12,-0.45);
\draw[arrow] (y11.north) -- (-1.2+12,-0.45);
\draw[arrow] (y22.north) -- (-0.6+12,-0.45);
\draw[arrow] (y33.north) -- (-0+12,-0.45);
\draw[arrow] (y44.north) -- (0.6+12,-0.45);
\draw[arrow] (y55.north) -- (1.2+12,-0.45);
\draw[arrow] (y66.north) -- (1.8+12,-0.45);

\draw[arrow] (-1.8+12,0.45) -- (y11_.south); 
\draw[arrow] (-1.2+12,0.45) -- (y22_.south); 
\draw[arrow] (-0.6+12,0.45) --(y33_.south) ;
\draw[arrow] (0+12,0.45) -- (y44_.south) ;
\draw[arrow] (0.6+12,0.45) --(y55_.south); 
\draw[arrow] (1.2+12,0.45) --(y66_.south) ;
\draw[arrow] (1.8+12,0.45) --(y77_.south) ;


\draw[arrow] (ds.east) -- (9.8,-1.2) ;


\node (xe) [block,align=center,minimum width=2cm] at (12, 2.2) {\textbf{MLE Loss}};
\draw[arrow] (y44_.north) -- (xe.south) ;

\draw[arrow] (9.8,1.2) -- node [midway,above,align=center ] {\newred{Learner}\\ \newred{Distribution}}(td.east);

% \node (kld) [symbol,align=center,minimum width=3cm] at (8.7, 2) {Imitation Loss};
% \draw[arrow] (8.7,1.2) -- (kld.south) ;



\node (name1) [symbol_g,align=center,minimum width=6cm] at (6, -2) {\textbf{Preparation}};

\node (name1) [symbol_g,align=center,minimum width=5cm] at (12, -2) {\textbf{Operative Mode}};



% \node (name1) [symbol_g,align=center,minimum width=5cm] at (0, -2) {\textbf{}};


% m=6
% \node (d2) [layer] at (6,0) {Decoder};
% %input
% \node (y00) [symbol] at (-1.8+6,-1.2) {$y_0$};
% \node (y11) [symbol] at (-1.2+6,-1.2) {$y_1$};
% \node (y22) [symbol] at (-0.6+6,-1.2) {$y_2$};
% \node (y33) [symbol] at (0+6,-1.2) {$y_3$};
% \node (y44) [symbol] at (0.6+6,-1.2) {$y_4$};
% \node (y55) [symbol] at (1.2+6,-1.2) {$y_5$};
% \node (y66) [symbol] at (1.8+6,-1.2) {$y_6$};

% % target
% \node (y11_) [symbol] at (-1.8+6,1.2) {$y_1$};
% \node (y22_) [symbol] at (-1.2+6,1.2) {$y_2$};
% \node (y33_) [symbol] at (-0.6+6,1.2) {$y_3$};
% \node (y44_) [symbol] at (0+6,1.2) {$y_4$};
% \node (y55_) [symbol] at (0.6+6,1.2) {$y_5$};
% \node (y66_) [symbol] at (1.2+6,1.2) {$y_6$};
% \node (y77_) [symbol] at (1.8+6,1.2) {$y_7$};








% \node (d21) [layer, below of=d31] {Upsampling};
% \node (d11) [layer, below of=d31] {Embedding};

% \node (exp) [symbol_g] at (12,-1) {
% \textbf{Draft Alignment Proposal}:\vspace{1em}\\ 
% ~~~~$ \mathbf{a}_{\text{propsal}} = \argmax\limits_\mathbf{a} P_{\theta_1}(\mathbf{a} | \vx)$ \\
% \\
% \textbf{Best Gold Alignment}:\\
% ~~$\mathbf{a}_{\text{gold}} = \argmax\limits_\mathbf{k} P_{\theta_1}(\mathbf{a}=\mathbf{k} | \vx) $

% };
% \node (d3) [layer] at (12,0) {Decoder};
% \node (ssinput) [symbol,below of=d3] {$\hat{\vy} = f_{\text{fusion}} (\vy, \Tilde{\vy})$};
% \node (output) [symbol,align=center, above of=d3] {$- \sum_{t=1}^{T} \log P (y_t|\hat{y}_{<t},x)$ \\
% $\sum_{t=1}^{T} \KL(P(y_t|{y}_{<t},x)|| P(y_t|\hat{y}_{<t},x)$};

    % \mathcal{L} =& - \sum_{t=1}^{T} \log P (y_t|\hat{y}_{<t},x)\\
    % &+ \alpha \cdot \sum_{t=1}^{T} \KL(P(y_t|{y}_{<t},x)|| P(y_t|\hat{y}_{<t},x) )


% \node (a) at (3,1.35) {};
% \node (b) at (3,-2) {};

% \node (d1) [symbol, below of=d2] {$+$};
% \node (d0) [layer] at (0, -3.0) {Convolution};
% \node (e0) [layer] at (5,-3.0) {Embedding};
% \node (audio) [symbol] at (0, -4.0) {$x$: Audio Filter Banks};
% \node (hyp) [symbol,align=center] at (5, -4.0) {$\tilde a$: Prior Alignment \\ (contains masked out tokens)};


% \draw[arrow] (src.north) -- (d1.south);
% \draw[arrow] (d1.north) -- (d2.south);
% \draw[arrow] (d2.north) -- (d3.south);
% \draw[arrow] (d3.north) -- (proposal.south);


% \draw[arrow] (draft.north) -- (d11.south);
% \draw[arrow] (d11.north) -- (d31.south);
% \draw[arrow] (d31.north) -- (output.south);

%%%%% \draw[arrow] (proposal.east) -- (a.center)   -- (b.center)  -- (draft.west);
% \draw[arrow] (d3.east) -- node [midway,above,align=center ] {Cross \\ Attention} (d31.west);
% \draw[->,rounded corners] (proposal.east) -- edge -- (draft.west);
% \draw[arrow] (audio) -- (d0);
% \draw[arrow] (d0.north) -- (0, -2.0) -- (d1.west);
% \draw[arrow] (d1) -- (d2);
% \draw[arrow] (d2) -- (d3);
% \draw[arrow] (hyp.north) -- (e0.south);
% \draw[arrow] (e0.north) -- (5, -2.0) -- (d1.east);
% \draw[arrow] (d3.north) -- (posterior.south);

% \node (d4) [layer] at (7.5,0) {Softmax};

\end{tikzpicture}



% \begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
% \tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
% \tikzstyle{symbol} = [align=center, minimum height=0.6cm]
% \tikzstyle{arrow} = [thick,->]

% \node (d3) [layer] at (2.5,0) {Softmax};
% \node (d2) [layer, below of=d3] {Self-Attention};
% \node (d1) [symbol, below of=d2] {$+$};
% \node (d0) [layer] at (0, -3.0) {Convolution};
% \node (e0) [layer] at (5,-3.0) {Embedding};
% \node (audio) [symbol] at (0, -4.0) {$x$: Audio Filter Banks};
% \node (hyp) [symbol,align=center] at (5, -4.0) {$\tilde a$: Prior Alignment \\ (contains masked out tokens)};
% \node (posterior) [symbol,align=center] at (2.5, 1.25) {New Alignment Posterior \\ $p_\theta(a | x, \tilde a)$};

% \draw[arrow] (audio) -- (d0);
% \draw[arrow] (d0.north) -- (0, -2.0) -- (d1.west);
% \draw[arrow] (d1) -- (d2);
% \draw[arrow] (d2) -- (d3);
% \draw[arrow] (hyp.north) -- (e0.south);
% \draw[arrow] (e0.north) -- (5, -2.0) -- (d1.east);
% \draw[arrow] (d3.north) -- (posterior.south);

% \node (d4) [layer] at (7.5,0) {Softmax};

% \end{tikzpicture}

==> figs/n-gram=repetition-bar.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=2.6,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates {(3,0.18) (5,0.63) (7,1.03) (10,2.29)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(3, 0.27) (5,0.02) (7,0.49) (10,1.12)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/n-gram=repetition-bar2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=4.1,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={2-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates {(3,0.5) (5,1.12) (7,1.75) (10,3.80)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(3, 0.22) (5,0.20) (7,0.40) (10,1.44)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/n-gram=repetition-bar3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=4.1,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={3-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates {(3,0.54) (5,1.18) (7,1.73) (10,3.82)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(3, 0.38) (5,0.01) (7,0.44) (10,1.4)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/n-gram=repetition-bar4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=97.5,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={3,5,7,10},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates {(3,95.58) (5,95.87) (7,95.56) (10,94.65)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates {(3, 96.77) (5,96.87) (7,97.25) (10,97.01)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/rep-replacement.tex <==

\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Number of Word Replaced},
    ylabel={Change of Repetition Ratio},
    xmin=4, xmax=20,
    ymin=0, ymax=0.8,
    xtick={5,10,20},
    % ytick={29.2,29.3,29.4,29.5,29.6,29.7,29.8,29.9, 30.0, 30.1, 30.2,30.3},
    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
    legend pos=north west,
    % ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=orange,
    mark=square*,
    mark size=2.5pt,
    ]
    coordinates {
    (5,0.14)(10,0.29)(20,0.61)
    };
    \addlegendentry{MLE 1-gram}
\addplot[
    dashed,
    color=orange,
    mark=triangle*,
    mark size=2.5pt,
    line width= 1.2pt,
    ]
    coordinates {
    (5,0.22)(10,0.36)(20,0.69)
    };
    \addlegendentry{MLE 2-gram}
\addplot[
    dotted,
    color=orange,
    mark=*,
    line width= 1pt,
    % mark size=2.5pt,
    ]
    coordinates {
    (5,0.23)(10,0.31)(20,0.60)
    };
    \addlegendentry{MLE 3-gram}
    
    
\addplot[
    color=blue,
    mark=triangle*,
    mark size=2.5pt,
    ]
    coordinates {
    (5,0.06)(10,0.17)(20,0.13)
    };
    \addlegendentry{\dyss \ 1-gram}
\addplot[
    dashed,
    color=blue,
    mark=square*,
    mark size=2.5pt,
    line width= 1pt,
    ]
    coordinates {
    (5,0.27)(10,0.03)(20,0.44)
    };
    \addlegendentry{\dyss \ 2-gram}
\addplot[
    dotted,
    color=blue,
    mark=*,
    line width= 1.2pt,
    % mark size=2.5pt,
    ]
    coordinates {
    (5,0.11)(10,0.17)(20,0.30)
    };
    \addlegendentry{\dyss \ 3-gram}
\end{axis}
\end{tikzpicture}








% \begin{filecontents}{div_soft.data}
% #MOPS 	Power [mW]
% 1.33E-02	10.403432
% 1.33E-01	12.53108
% 2.66E-01	14.90265
% 3.99E-01	17.22483
% 5.31E-01	19.58292
% 6.64E-01	21.89876
% 7.97E-01	24.44624
% 9.30E-01	26.6708
% \end{filecontents}

% \begin{filecontents}{div_ciu.data}
% # MOPS 	Power [mW]
% 4.35E-02	9.562436
% 4.35E-01	10.845494
% 8.69E-01	12.24356
% 1.30E+00	13.66974
% 1.74E+00	15.13008
% 2.17E+00	16.57845
% 2.61E+00	17.97894
% 3.04E+00	19.41534
% \end{filecontents}

% \begin{filecontents}{div_ciu_oscar.data}
% #MOPS 	Power [mW]
% 8.57E-01	11.255013
% 9.99E-01	11.4804
% 1.14E+00	11.718
% 1.29E+00	11.9916
% 1.64E+00	12.65854
% 2.00E+00	13.308
% 2.64E+00	14.484
% 3.85E+00	16.8
% \end{filecontents}

% \begin{filecontents}{div_ciu_oscar_extrapolated.data}
% # MOPS 	Power [mW]
% 4.28E+00	17.56312023
% 5.71E+00	20.21127914
% 7.14E+00	22.85943805
% 8.57E+00	25.50759696
% 9.99E+00	28.15575587
% \end{filecontents}









% \begin{tikzpicture}[y=.2cm, x=.7cm]
%  	%axis
% 	\draw (0,0) -- coordinate (x axis mid) (10,0);
%     	\draw (0,29.0) -- coordinate (y axis mid) (0,31);
%     	%ticks
%     	\foreach \x in {0,...,10}
%      		\draw (\x,1pt) -- (\x,-3pt)
% 			node[anchor=north] {\x};
%     	\foreach \y in {29.2,29.3,...,31}
%      		\draw (1pt,\y) -- (-3pt,\y) 
%      			node[anchor=east] {\y}; 
% 	%labels      
% 	\node[below=0.8cm] at (x axis mid) {MOPS};
% 	\node[rotate=90, above=0.8cm] at (y axis mid) {Power [mW]};

% 	%plots
% % 	\draw plot[mark=*, mark options={fill=white}] 
% % 		file {div_soft.data};
% % 	\draw plot[mark=triangle*, mark options={fill=white} ] 
% % 		file {div_ciu.data};
% % 	\draw plot[mark=square*, mark options={fill=white}]
% % 		file {div_ciu_oscar.data};
% 	\draw plot[mark=square*]
% 		file {div_ciu_oscar_extrapolated.data};  
    
% 	%legend
% % 	\begin{scope}[shift={(4,4)}] 
% % % 	\draw (0,0) -- 
% % % 		plot[mark=*, mark options={fill=white}] (0.25,0) -- (0.5,0) 
% % % 		node[right]{soft};
% % % 	\draw[yshift=\baselineskip] (0,0) -- 
% % % 		plot[mark=triangle*, mark options={fill=white}] (0.25,0) -- (0.5,0)
% % % 		node[right]{ciu};
% % % 	\draw[yshift=2\baselineskip] (0,0) -- 
% % % 		plot[mark=square*, mark options={fill=white}] (0.25,0) -- (0.5,0)
% % % 		node[right]{ciu + oscar};
% % 	\draw[yshift=3\baselineskip] (0,0) -- 
% % 		plot[mark=square*, mark options={fill=black}] (0.25,0) -- (0.5,0)
% % 		node[right]{ciu + oscar extrapolated};
% % 	\end{scope}
% \end{tikzpicture}

==> figs/replacement1.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.8,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]   
%     0.14
% 0.29
% 0.61

\addplot coordinates {(5,0.14) (10,0.29) (20,0.61)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  


\addplot coordinates {(5, 0.06) (10,0.17) (20,0.13)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 




==> figs/replacement2.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.80,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]   




\addplot coordinates {(5, 0.22) (10,0.36) (20,0.69)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  


\addplot coordinates {(5,  0.27) (10,0.03) (20,0.44)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 








==> figs/replacement3.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=0.80,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={1-Gram Repetition Change}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]   







\addplot coordinates {(5,0.23) (10,0.31) (20,0.60)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  





\addplot coordinates {(5,0.11) (10,0.17) (20,0.30)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 








==> figs/replacement4.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form. 
    ymax=97.5,
    enlarge x limits=0.1,
    enlarge y limits=0.00,
    % enlargelimits=0.1,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.24,0.97)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    % ylabel={MAUVE}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={5,10,20},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    ]  
\addplot coordinates { (5,96.2) (10,96.5) (20,95.1)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  

\addplot coordinates { (5,96.5) (10,97.1) (20,96.5)};
% \addplot coordinates { };  
% \addplot coordinates {}; 
% \addplot coordinates { }; 
\legend{MLE, \dyss}  
  
\end{axis}  
\end{tikzpicture} 

 







